Deterministic Identification for Molecular Communications over the Poisson Channel

Various applications of molecular communications (MC) are event-triggered, and, as a consequence, the prevalent Shannon capacity may not be the right measure for performance assessment. Thus, in this paper, we motivate and establish the identification capacity as an alternative metric. In particular, we study deterministic identification (DI) for the discrete-time Poisson channel (DTPC), subject to an average and a peak power constraint, which serves as a model for MC systems employing molecule counting receivers. It is established that the codebook size for this channel scales as $2^{(n\log n)R}$, where $n$ and $R$ are the codeword length and coding rate, respectively. Lower and upper bounds on the DI capacity of the DTPC are developed. The obtained large capacity of the DI channel sheds light on the performance of natural DI systems such as natural olfaction, which are known for their extremely large chemical discriminatory power in biology. Furthermore, numerical simulations for the empirical miss-identification and false identification error rates are provided for finite length codes. This allows us to quantify the scale of error reduction in terms of the codeword length.

==> Coding_Scales.tex <==
\scalebox{1}{
\begin{tikzpicture}
% [remember picture, overlay]
% \foreach \x in {8}
\tikzmath{\x = 7.5;}

\node (Scale) at (14.8-\x,0) {\text{$L(n,R)$}};
\draw[-{Latex[length=5mm, width=2mm]}] (0-\x,0) -- (14-\x,0);
% ---
\node (CC) at (1-\x,0) {};
\fill [black] (CC) circle (2pt);

\node[rotate = 0] at (1.27-\x,.4){\text{$\textcolor{blau_2b}{2^{\sqrt{n}R}}$}};

\node[rotate = -17] at (2.57-\x,-.9) {\text{\small \textcolor{blau_2b}{Covert Commun. (DMC)}}};
% ---
\node (TR) at (3-\x,0) {};
\fill [black] (TR) circle (2pt);

\node[rotate = 0] at (3.15-\x,.4){\text{$\textcolor{blau_2b}{2^{nR}}$}};

\node[rotate = -17] at (5.1-\x,-1.1) {\text{\small \textcolor{blau_2b}{Transmission (DMC \& Poisson)}}};

% ---
\node (DI) at (5-\x,0) {};
\fill [black] (DI) circle (2pt);

\node[rotate = 0] at (5.61-\x,.4){$\textcolor{blau_2b}{2^{(n\log n)R}}$};

\node[rotate = -17] at (6.6-\x,-.95) {\text{\small \textcolor{blau_2b}{DI (Gaussian \& Poisson)}}};
% ---
\node (CI) at (7-\x,0) {};
\fill [black] (CI) circle (2pt);

\node[rotate = 0] at (7.3-\x,.4){\text{$\textcolor{blau_2b}{2^{2^{\sqrt{n}R}}}$}};

\node[rotate = -17] at (8.27-\x,-.8) {\text{\small \textcolor{blau_2b}{Covert ID (BIDMC)}}};
% ---
\node (RI) at (9-\x,0) {};
\fill [black] (RI) circle (2pt);

\node[rotate = 0] at (9.2-\x,.4){\text{$\textcolor{blau_2b}{2^{2^{nR}}}$}};

\node[rotate = -17] at (11.28-\x,-1.15) {\text{\small \textcolor{blau_2b}{Randomized ID (DMC \& Poisson)}}};

% ---
\node (RI) at (11.3-\x,0) {};
\fill [black] (RI) circle (2pt);

\node[rotate = 0] at (11.8-\x,.6){\text{$\textcolor{blau_2b}{2^{2^{2^{\iddots^{2^{nR}}}}}}$}};

\node[rotate = -17] at (13.2-\x,-1.02) {\text{\small \textcolor{blau_2b}{DI with Feedback (Gaussian)}}};

\end{tikzpicture}
}

==> DI_Sys_Model.tex <==
\scalebox{1.1}{
\tikzstyle{l} = [draw, -latex']
\tikzstyle{Block1} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{Block2} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=8em]
\tikzstyle{Block3} = [draw,top color=white, middle color=cyan!10, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block4} = [draw,top color=white, middle color=red!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block5} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
\tikzstyle{small_node} = [draw, circle,inner sep=0pt, minimum size=.8mm,thick]
%
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%
\node[] (M) {$i$};
\node[Block1,right=.5cm of M] (enc) {Enc};
% \node[Block2, right=.7cm of enc] (Pois_Gen) {$\text{\small Diffusion CHL}$};
\node[Block2, right=1cm of enc] (channel) {$\text{\small Molecular Channel}$};
%\node[sum, right=.7cm of channel] (adder) {$+$};
%\node[Block4, right=.5cm of adder] (Pois) {\text{Pois(.)}};
\node[Block5, right=1cm of channel] (dec) {Dec};
\node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {\text{\small Yes/No}};
%\node[above=.5cm of adder] (noise) {$\lambda$};
%
\draw[->] (M) -- (enc);
\draw[->] (enc) -- node[above]{$\textbf{u}_i$} (channel);
%\draw[->] (Pois_Gen) -- (channel);
%\draw[->] (channel) -- node [above] {} (adder);
%\draw[->] (noise) -- (adder);
%\draw[->] (Pois_Gen) -- node [above] {\text{}} (channel);
%\draw[->] (adder) --node[above]{} (Pois);
\draw[->] (channel) --node[above]{$\fY$} (dec);
\draw[->] (dec) -- (Output);
\draw[->] (Target) -- (dec);
%
\end{tikzpicture}
}

==> Density.tex <==
\scalebox{0.92}{
\begin{tikzpicture}[scale=.7][thick]
%\draw[thick] (0,0) circle (3.1cm);
% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]

%% Entire Spheres
\draw (-1.41,-1.41) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (-1.41,-1.41) circle (1cm);
%
\draw (0,0) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (0,0) circle (1cm);
%
\draw (1.41,1.41) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (1.41,1.41) circle (1cm);
% ---
\draw (+.52,-1.93) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (+.52,-1.93) circle (1cm);
%
\draw (1.93,-.52) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (1.93,-.52) circle (1cm);
% ---
\draw (-1.93,+.52) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (-1.93,.52) circle (1cm);
%
\draw (-.52,1.93) circle (1cm);
\draw [fill=mycolor7, fill opacity=0.2] (-.52,1.93) circle (1cm);
% --- Partial Spheres
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.45,-2.45) {};
\draw (2.45,-2.45) circle (1cm);
% \draw [fill=cyan!20!white, fill opacity=0.2] (2.45,-2.45) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor11, fill opacity=0.2] (2.45,-2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.81,2.81) {};
\draw (2.81,2.81) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor11, fill opacity=0.2] (2.81,2.81) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.45,2.45) {};
\draw (-2.45,2.45) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor11, fill opacity=0.2] (-2.45,2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.81,-2.81) {};
\draw (-2.81,-2.81) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor11, fill opacity=0.2] (-2.81,-2.81) circle (1cm);
% \draw [top color=cyan!40, bottom color=white, fill opacity=0.2] (-2.81,-2.81) circle (1cm);

% \filldraw[inner color=cyan!40!gray,outer color=yellow!20] (0,0) circle (1.8);
%

\foreach \s in {3}
{
\draw [thick] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
}

\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (0,0) {};
% \draw[inner color=cyan!40!gray,outer color=yellow!5]
% --- Arrow
\draw [dashed] (0,0) -- (3,0) node [right,font=\small] {$A/2$};
%
\draw [dashed] (-2.81,-2.81) -- (-3.71,-2.83) node [left,font=\small] {$\sqrt{n\epsilon_n}$};
%
\draw [dashed] (3,-3) -- (-3,3) node [above left,font=\small] {$A\sqrt{n}$};
\end{tikzpicture}}


==> MC_Sys_Model.tex <==
\scalebox{1}{
\tikzstyle{0} = [draw, -latex']
\tikzstyle{Block_M} = [draw, top color = white, middle color = gray!20, rectangle, rounded corners, minimum height=2em, minimum width=1em]
\tikzstyle{Block1} = [draw, dashed, top color = white, middle color = orange!50, rectangle, rounded corners, minimum height=3em, minimum width=10em]
\tikzstyle{Block2} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=3em, minimum width=6em]
\tikzstyle{Block3} = [draw, dashed, top color = white, middle color = orange!50, rectangle, rounded corners, minimum height=3em, minimum width=10em]
\tikzstyle{Block1_1} = [draw, top color = white, middle color = orange!20, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{Block2_1} = [draw, top color = white, middle color = orange!20, rectangle, minimum height=2em, minimum width=3em]
% ---
% \begin{tikzpicture}[remember picture, overlay]
\begin{tikzpicture}
    \node[Block_M] (M) at (-7.35,0) {$\substack{\text{Information} \\ \text{Source}}$};
    \node[Block1, right=.4cm of M] (TX) {};
    \node[above = .2cm of TX] (TX_Text) {\text{\small Transmitter}};
    \node[Block1_1, right=.65cm of M] (enc) {$\substack{\text{Encoding}}$};
    \node[Block1_1, right=.3cm of enc] (particle_Gen) {$\substack{\text{Release} \\ \text{Mechanism}}$};
    \node[Block2, right=.5cm of TX] (channel) {$\substack{\text{Diffusion/Advection/Reaction} \\ \text{Processes}}$};
    \node[above = .2cm of channel] (ch_Text) {\text{\small Physical Channel}};
    \node[Block3, right=.435cm of channel] (RX) {};
    \node[above = .2cm of RX] (RX_Text) {\text{\small Receiver}};
    \node[Block_M, right=.5cm of RX] (YN) {$\substack{\text{Yes/No}}$};
    \node[Block2_1,right= .7cm of channel] (rec) {$\substack{\text{Reception} \\ \text{Mechanism}}$};
    \node[Block2_1,right= .3cm of rec] (ver) {$\substack{\text{Decoding}}$};
    \draw[-Triangle] (M) -- (enc);
    \draw[-latex] (enc) -- (particle_Gen);
    \draw[-Triangle] (particle_Gen) -- (channel);
    \draw[-Triangle] (channel) -- (rec);
    \draw[-latex] (rec) -- (ver);
    \draw[-Triangle] (ver) -- (YN);
\end{tikzpicture}
}
% ---

==> Orthog.tex <==
\tikzset{semicircle/.pic = {
    \draw (0:3) -- (0:4);
    \draw [thick, xshift = .5cm, yshift = .5cm](0*40:4) arc (90:270:.5);
}}
% ---
\tikzset{triangle/.pic = {
    \draw (0:3) -- (0:4);
    \draw [thick] (0:4) -- ([xshift = .5cm, yshift = .5cm]0:4);
    \draw [thick] (0:4) -- ([xshift = .5cm, yshift = -.5cm]0:4);
}}
% ---
\tikzset{square/.pic = {
    \draw (0*40:3) -- (0*40:4);
    \draw [thick] (0:4) -- ([xshift = 0cm, yshift = .5cm]0:4);
    \draw [thick] (0:4) -- ([xshift = 0cm, yshift = -.5cm]0:4);
    \draw [thick] ([xshift = 0cm, yshift = +.5cm]0:4) -- ([xshift = .5cm, yshift = +.5cm]0:4);
    \draw [thick] ([xshift = 0cm, yshift = -.5cm]0:4) -- ([xshift = .5cm, yshift = -.5cm]0:4);
}}

\tikzset{triangle/.style = { isosceles triangle,
    isosceles triangle apex angle=60,
    draw,fill= rot_9b!50, minimum size = .1cm, rotate=90,
    inner sep=0pt
    }}
% ---
% \tikzset{RX/.pic = {
    % \foreach \x [count=\p] in {0,...,11} {
    % \node [shape = circle, fill = black, scale = 0.3] (\p) at (-\x*40:2) {};},
    % \foreach \x [count=\p] in {0,3,6} {\path[rotate = -\x*40, transform shape] pic{semicircle};}
    % \foreach \x [count=\p] in {1,4,7} {\path[rotate = -\x*40, transform shape] pic{triangle};}
    % \foreach \x [count=\p] in {2,5,8} {\path[rotate = -\x*40, transform shape] pic{square};}
    % \draw (1) arc (0:360:2);
% }}
% ---
\begin{tikzpicture}[scale=0.55]
    % Around TX
    % \pgfmathsetseed{1125}
    \pgfmathsetseed{53}
    \foreach \p in {1,...,20}{
    % \draw [fill = orange_6b] (3*rand-19 , 3*rand+.5) circle (0.1);
    % \draw [fill = blau_2b] (3*rand-19.5 , 3*rand) rectangle ++ (.17,.17);
    % \node[triangle] at (3*rand-18.5 , 3*rand+.5) {};
    \draw [fill = orange_6b] (1.4*rand-20 , 1.4*rand) circle (0.1);
    \node[triangle] at (2.2*rand-20 , 2.2*rand) {};
    \draw [fill = blau_2b] (2.5*rand-19.5 , 2.5*rand) rectangle ++ (.17,.17);
    }
    % Around RX
    \node[triangle] at (-4.1,-1.4) {};
    \node[triangle] at (3.28,-3) {};
    
    \draw [fill = blau_2b] (3.24,3) rectangle ++ (.17,.17);
    \draw [fill = blau_2b] (-4.1,1.4) rectangle ++ (.17,.17);

    \draw [fill = orange_6b] (-2,3.65) circle (0.1);
    \draw [fill = orange_6b] (-2.3,3.59) circle (0.1);
    
    % \node[isosceles triangle,
    % isosceles triangle apex angle=60,
    % draw,fill=teal!10,
    % minimum size =1cm, rotate=90] (T60) at (-20,0){};
    
    \draw [fill = gray!10, fill opacity = 1] (-20,0) circle (0.7 cm);
    \draw [thick] (-20,0) circle (.7cm);
    \node [] at (-20,0) {\text{TX}};
    % RX
    \foreach \x [count=\p] in {0,...,11} {
    \node [shape = circle, fill = cyan, scale = 0.3] (\p) at (-\x*40:3) {};}
    \foreach \x [count=\p] in {0,3,6} {\path[rotate = -\x*40, transform shape] pic{semicircle};}
    \foreach \x [count=\p] in {1,4,7} {\path[rotate = -\x*40, transform shape] pic{triangle};}
    \foreach \x [count=\p] in {2,5,8} {\path[rotate = -\x*40, transform shape] pic{square};}
    \draw (1) arc (0:360:3);
    \draw [fill = mycolor12!10, fill opacity = 1] (0,0) circle (3 cm);
    \node [] at (0,0) {\text{RX}};
    %
\end{tikzpicture}

==> RX.tex <==
\tikzset{%
  >=latex, % option for nice arrows
  inner sep=0pt,%
  outer sep=2pt,%
  mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
    fill=black,circle}%
}
\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={1pt}}

\begin{tikzpicture} % "THE GLOBE" showcase
\pgfmathsetseed{116}
\def\R{2} % sphere radius
\def\angEl{35} % elevation angle
\filldraw[ball color = yellow!2!cyan!5,opacity = .09] (0,0) circle (\R);
\foreach \t in {-80,-60,...,80} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {-5,-35,...,-175} { \DrawLongitudeCircle[\R]{\t} }
\node [] at (0,2.3) {\text{\small Spherical Receiver}};
% --- Random Walk
\draw [blue!60!gray,fill] (-8,0) circle [radius = 0.05];
\draw [blue!60!gray,fill] (1,.5) circle [radius = 0.05] node [right] {};
\node [] at (-8,.3) {\text{\small Information Molecule}};
% \draw [red, very thick] (1,.5) node [cross, rotate=10, ,inner sep=0pt, minimum size=8pt] {};
% \draw [->]
%   {decorate[decoration={random steps, segment length=8,amplitude=10}]
%   {decorate[decoration={random steps, segment length=8,amplitude=10}]
%   {decorate[decoration={random steps, segment length=8,amplitude=10}]     
%   { (-5,0) to[out=45,in=0] ++ (0,-1) -- (1,-3) -- (3,-1) to[out=90,in=-90] (1,.5) }}}};
\draw [-latex,thin]
  {decorate[decoration={random steps, segment length=4,amplitude=5}]
  {decorate[decoration={random steps, segment length=4,amplitude=5}]
  {decorate[decoration={random steps, segment length=4,amplitude=5}]     
  { (-8,0) to[out=0,in=0] ++ (0,-1) -- (1,-2.5) -- (2.5,-1) to[out=0,in=0] (1,.5) }}}};
% ---
\end{tikzpicture}


==> TX.tex <==
\scalebox{1.1}{
\begin{tikzpicture}
\tikzstyle{Block1_1} = [draw, top color = white, middle color = cyan!35!gray!20, rectangle, minimum height=2em, minimum width=3.3em]
\tikzstyle{Block1_2} = [draw, top color = yellow!45!gray!10, bottom color = yellow!45!gray!10, rectangle, minimum height=21mm, minimum width=32mm]
\foreach \a in {1.2}{
\node[Block1_1] (enc) at (\a,0) {$\text{\small Encoder}$};
\node[Block1_2, right = 1 cm of enc] (particle_Gen) {};
\node[above = .2cm of particle_Gen] (PS_Text) {\text{\small Particle Storage}};
\draw[-latex] (enc) -- node[above]{$x_t$} (particle_Gen);
\draw[|-|, very thick, mycolor3] (particle_Gen.-10) -- (particle_Gen.10);
\draw[dashed,-latex] (\a+1.2,0) -- (\a+1.2,-1.5) -- (\a + 5.3,-1.5) -- (\a + 5.3,0) -- (particle_Gen.0);}
\draw plot [only marks, mark options={color=black}, mark=*, mark size = .7pt , domain = 3:6, samples=1000] (\x,{2*rnd-1});
\end{tikzpicture}
}

==> Type_I.tex <==
\scalebox{.67}{
\begin{tikzpicture}[
    hplot/.style={ycomb, mark=square}]
    \begin{axis}[
    % extra y ticks = {0.0470},
    extra y tick labels = ,
    scale only axis,
    xticklabel style= {rotate=0,anchor=near xticklabel},
    legend cell align=left,
    legend columns={1},
    ymin = 0.04, ymax = .087,
    grid=both,
    % ytick={0.3,0.35,.04,.045,.05,.055,.06,.065,.07,.075},
    ytick={.04,.05,.06,.07,.08},
    xlabel={Codeword length},
    ylabel={Empirical Type I Error Rate},
    legend style={at={(0.98,0.97)},anchor=north east},
    grid=major,
    grid style={dashed, gray!30},
    inner axis line style={-stealth},
    % width=10cm, height=6.18cm,
    width=10.5cm, height=6.48cm,
    legend style={fill=mycolor4!10},
    legend cell align=left,
    yticklabel style={
    /pgf/number format/.cd,
    set decimal separator={.},
    precision=4,
    /tikz/.cd,},]
    \tikzmath{\c = ,.75;}
    \addplot[thick,orange_7b,mark=*,mark options={fill=red}]
    coordinates {
        (19,0.0802)
        (20,0.0747)
        (21,0.0696)
        (22,0.0645)
        (23,0.0602)
        (24,0.0561)
        (25,0.0531)
        (26,0.0497)
        (27,0.0464)
        (28,0.0441)
    };
\addlegendentry{$\bar{e}_{1}(1) - \text{simulation}$}
\addplot[thick,domain=19:28, yrange=0:.1, samples=1000] {1.58/(x^(0.99))-.002};
\addlegendentry{$\mathcal{O}(\frac{1}{n^{0.99}}) - \text{analytical \eqref{Ineq.TypeI}}$}
\end{axis}
\end{tikzpicture}}

==> Type_II.tex <==
\scalebox{.67}{
\begin{tikzpicture}[
    hplot/.style={ycomb, mark=square}]
    \begin{axis}[
    % extra y ticks = {0.00034286,0.00057,0.0008},
    extra y tick labels = ,
    scale only axis,
    xticklabel style= {rotate=0,anchor=near xticklabel},
    legend cell align=left,
    legend columns={1},
    ymin = 0.0000148, ymax = 0.007,
    grid=both,
    % ytick={0.001,.0015,.002,.0025,.003,.0035},
    ytick={0.001,.002,.003,.004,.005,.006},
    xlabel={Codeword length},
    ylabel={Empirical Type II Error Rate},
    legend style={at={(0.98,0.97)},anchor=north east},
    grid=major,
    grid style={dashed, gray!30},
    inner axis line style={-stealth},
    % width=10cm, height=6.18cm,
    width=10.5cm, height=6.48cm,
    legend style={fill=mycolor4!10},
    legend cell align=left,
    yticklabel style={
        /pgf/number format/.cd,
        set decimal separator={.},
        precision=4,
        /tikz/.cd,
        },
    ]
    \addplot [thick,cyan,mark=*,mark options={fill=blue}]
        coordinates {
        (19,0.0052)
        (20,0.0042)
        (21,0.0035)
        (22,0.0031)
        (23,0.0024)
        (24,0.0018)
        (25,0.0016)
        (26,0.0013)
        (27,0.0012)
        (28,0.00084480)
        };
    \addlegendentry{$\bar{e}_{2}^{\text{max}} - \text{simulation}$}
    
    \addplot [thick,orange_6b,mark=*,mark options={fill=brown}]
        coordinates {
        (19,0.0032)
        (20,0.0026)
        (21,0.0021)
        (22,0.0017)
        (23,0.0014)
        (24,0.0012)
        (25,0.00096724)
        (26,0.00079004)
        (27,0.00064463)
        (28,0.00053471)
        };
    \addlegendentry{$\bar{e}_{2}^{\text{ave}} - \text{simulation}$}
    
    \addplot[thick,domain=19:28, yrange=0:.01, samples=2000] {0.115/(x^(0.99)) - 0.0005};
    % \addplot[domain=19:22, yrange=0:.01, samples=2000] {500000*5/(e^x)};
    \addlegendentry{$\mathcal{O}(\frac{1}{n^{0.99}}) - \text{analytical \eqref{Ineq.E_0} \& \eqref{Ineq.E_1}}$}
\end{axis}

\end{tikzpicture}}
